Condorcet-Winning Sets and Peer Selection in Planar Metric Elections

In ranked-choice voting, a Condorcet-winning set is a group of candidates for which no outside candidate is preferred to every member of the group by a majority of voters. We study Condorcet-winning sets in planar metric elections, where voters rank candidates according to their distance under a given norm. We formulate general metric elections, peer selection, and the one-round Voronoi game as instances of a two-player Stackelberg game and place these problems in a common hierarchy. We also introduce a new variant, which we call strong peer selection. Our main result concerns peer selection under the $\ell_1$ and $\ell_\infty$ norms. We prove that every planar instance admits a Condorcet-winning set of size at most three, even under strong peer selection. This follows from a new result for strong rectangular $\varepsilon$-nets. We show that, for every set of points in the plane, one can choose at most three input points that intersect every axis-parallel rectangle containing more than half of the points, improving the previous threshold of $9 / 16$ due to Ashok et al. Under the $\ell_2$ norm, we prove that every planar metric election admits a Condorcet-winning set of size at most four, improving on the general bound of five due to Song et al. Finally, we give new norm-independent bounds for the one-round Voronoi game.

==> figures/giveaway.tex <==
\begin{tikzpicture}[
    x = 1cm,
    y = 1cm,
    axis/.style = {->, draw = black!45, line width = 0.35pt},
    bisector/.style = {draw = black!60, line width = 0.55pt},
    hull/.style = {densely dotted, draw = black, line width = 0.85pt},
    support/.style = {densely dashed, draw = black!60, line width = 0.65pt},
    separator/.style = {draw = black, line width = 1pt},
    vector/.style = {-{Latex[length = 2mm]}, draw = black, line width = 0.8pt},
    point/.style = {circle, fill = black, inner sep = 1.2pt},
    every node/.style = {font = \scriptsize}
]
    \begin{scope}
        \begin{scope}
            \clip (-2.6, -1.35) rectangle (1.6, 3);
            \fill[black!9]
                (-2.6, -1.35) --
                (1.6, -1.35) --
                (1.6, 1.5) --
                (0, 1.5) --
                (-1, 0.5) --
                (-2.6, 0.5) -- cycle;
            \draw[bisector]
                (-2.6, 0.5) --
                (-1, 0.5) --
                (0, 1.5) --
                (1.6, 1.5);
            \draw[hull] (-2.6, 1.5) -- (1.6, 1.5);
            \draw[support] (-2.5, 3) -- (-0.325, -1.35);
            \draw[support] (-0.5, 3) -- (1.6, -1.2);
            \draw[separator] (-2.6, 2) -- (1.6, 2);
        \end{scope}

        \draw[axis] (-2.55, 0) -- (1.55, 0);
        \draw[axis] (0, -1.3) -- (0, 2.95);

        \draw[line width = 0.85pt]
            (0, 1) --
            (1, 0) --
            (0, -1) --
            (-1, 0) -- cycle;
        \node at (0.52, -0.52) {$B$};

        \draw[vector] (0, 0) -- (1, 0) node[right] {$u$};
        \draw[vector] (0, 0) -- (-1, 2);
        \node[point, label = {[label distance = 1pt]left:$-u$}] at (-1, 0) {};
        \node[point] at (1, 0) {};
        \node[point, label = {[label distance = 2pt]above left:$b$}] at (-1, 2) {};
        \node[point, label = {[label distance = 1pt]below right:$0$}] at (0, 0) {};

        \node[font = \small] at (-0.5, -1.7) {$\ell_1$};
    \end{scope}

    \begin{scope}[xshift = 5.2cm]
        \begin{scope}
            \clip (-2.6, -1.35) rectangle (1.6, 3);
            \fill[black!9]
                (-2.6, -1.35) --
                (1.6, -1.35) --
                (1.6, 2.5023) --
                (1.4, 2.3275) --
                (1.2, 2.1496) --
                (1, 1.9680) --
                (0.8, 1.7823) --
                (0.6, 1.5937) --
                (0.4, 1.4087) --
                (0.2, 1.2444) --
                (0, 1.1231) --
                (-0.2, 1.0509) --
                (-0.4, 1.0130) --
                (-0.6, 0.9870) --
                (-0.8, 0.9491) --
                (-1, 0.8769) --
                (-1.2, 0.7556) --
                (-1.4, 0.5913) --
                (-1.6, 0.4063) --
                (-1.8, 0.2177) --
                (-2, 0.0320) --
                (-2.2, -0.1496) --
                (-2.4, -0.3275) --
                (-2.6, -0.5023) -- cycle;
            \draw[bisector]
                (-2.6, -0.5023) --
                (-2.4, -0.3275) --
                (-2.2, -0.1496) --
                (-2, 0.0320) --
                (-1.8, 0.2177) --
                (-1.6, 0.4063) --
                (-1.4, 0.5913) --
                (-1.2, 0.7556) --
                (-1, 0.8769) --
                (-0.8, 0.9491) --
                (-0.6, 0.9870) --
                (-0.4, 1.0130) --
                (-0.2, 1.0509) --
                (0, 1.1231) --
                (0.2, 1.2444) --
                (0.4, 1.4087) --
                (0.6, 1.5937) --
                (0.8, 1.7823) --
                (1, 1.9680) --
                (1.2, 2.1496) --
                (1.4, 2.3275) --
                (1.6, 2.5023);
            \draw[hull] (-2.6, -0.3536) -- (1.6, 2.9799);
            \draw[support] (-2.6, 2.6302) -- (-0.6099, -1.35);
            \draw[support] (-0.2151, 3) -- (1.6, -0.6302);
            \draw[separator] (-2.6, 0.7301) -- (0.260, 3);
        \end{scope}

        \draw[axis] (-2.55, 0) -- (1.55, 0);
        \draw[axis] (0, -1.3) -- (0, 2.95);

        \draw[line width = 0.85pt, domain = 0:360, samples = 140, smooth, variable = \t]
            plot (
                {cos(\t) / (abs(cos(\t))^4 + abs(sin(\t))^4)^0.25},
                {sin(\t) / (abs(cos(\t))^4 + abs(sin(\t))^4)^0.25}
            );
        \node at (0.72, -0.7) {$B$};

        \draw[vector] (0, 0) -- (0.9198, 0.7301) node[right] {$u$};
        \draw[vector] (0, 0) -- (-1, 2);
        \node[point, label = {[label distance = 1pt]left:$-u$}] at (-0.9198, -0.7301) {};
        \node[point] at (0.9198, 0.7301) {};
        \node[point, label = {[label distance = 2pt]above left:$b$}] at (-1, 2) {};
        \node[point, label = {[label distance = 1pt]below right:$0$}] at (0, 0) {};

        \node[font = \small] at (-0.5, -1.7) {$\ell_4$};
    \end{scope}

    \begin{scope}[xshift = 10.4cm]
        \begin{scope}
            \clip (-2.6, -1.35) rectangle (1.6, 3);
            \fill[black!9]
                (-2.6, -1.35) --
                (1.6, -1.35) --
                (1.6, 2.6) --
                (0, 1) --
                (-1, 1) --
                (-2.6, -0.6) -- cycle;
            \draw[bisector]
                (-2.6, -0.6) --
                (-1, 1) --
                (0, 1) --
                (1.6, 2.6);
            \draw[hull] (-2.6, -0.6) -- (1, 3);
            \draw[support] (-2.6, 2.2) -- (-0.825, -1.35);
            \draw[support] (0, 3) -- (1.6, -0.2);
            \draw[separator] (-2.6, 0.4) -- (0, 3);
        \end{scope}

        \draw[axis] (-2.55, 0) -- (1.55, 0);
        \draw[axis] (0, -1.3) -- (0, 2.95);

        \draw[line width = 0.85pt] (-1, -1) rectangle (1, 1);
        \node at (0.72, -0.7) {$B$};

        \draw[vector] (0, 0) -- (1, 1) node[right] {$u$};
        \draw[vector] (0, 0) -- (-1, 2);
        \node[point, label = {[label distance = 1pt]left:$-u$}] at (-1, -1) {};
        \node[point] at (1, 1) {};
        \node[point, label = {[label distance = 2pt]above left:$b$}] at (-1, 2) {};
        \node[point, label = {[label distance = 1pt]below right:$0$}] at (0, 0) {};

        \node[font = \small] at (-0.5, -1.7) {$\ell_\infty$};
    \end{scope}
\end{tikzpicture}


==> figures/hierarchy.tex <==
\begin{tikzpicture}[
    >=Latex,
    single/.style={align=center, inner sep=3pt, font=\small},
    order/.style={->, line width=0.8pt, shorten <=3pt, shorten >=3pt},
    geometric/.style={->, dashed, line width=0.8pt, shorten <=3pt, shorten >=3pt},
    note/.style={align=left, inner sep=0pt, font=\scriptsize}
]
    \coordinate (wn-old) at (-5.00, 6.00);
    \node[single] (wn) at (-2.50,6.00) {\emph{Weak $\varepsilon$-nets}};
    \node[single] (srn) at (2.50,6.00) {\emph{Strong rectangular} \emph{$\varepsilon$-nets}};
    \node[single] (rr) at (-2.50,4.00) {\emph{General} \emph{metric} \emph{elections}\\$\pR\pR$};
    \node[single] (sp) at (2.50,4.00) {\emph{Strong peer selection}\\$\pP\pF, \pP\pR$};
    \node[single] (pp) at (0,2.00) {\emph{Peer selection}\\$\pP\pP$};
    \node[single] (vg) at (0,0) {\emph{Voronoi games}\\$\pF\pF, \pF\pR, \pF\pP$};

    \draw[geometric] (wn.south) -- (rr.north);
    \node[note, anchor=west] at (-2.00,5.25) {$\paren{\R^r, \ell_2}$};
    \node[note, anchor=west] at (-2.00,4.92) {\cref{lem:euclidean_projection}};

    \draw[geometric] (srn.south) -- (sp.north);
    \node[note, anchor=west] at (3.00,5.28) {$\paren{\R^2, \ell_1}$\\$\paren{\R^2, \ell_\infty}$};
    \node[note, anchor=west] at (3.00,4.72) {\cref{lem:strong_nets_to_peer}};

    \coordinate (wn-vg-turn) at (wn-old |- wn.west);
    \coordinate (wn-vg-corner) at (wn-old |- vg.west);
    \draw[geometric] (wn.west) -- (wn-vg-turn) -- (wn-vg-corner) -- (vg.west);
    \node[note, anchor=east, xshift=-4pt] at ($(wn-vg-turn)!0.5!(wn-vg-corner)+(0,0.22)$) {$\paren{\R^2, d}$};
    \node[note, anchor=east, xshift=-4pt] at ($(wn-vg-turn)!0.5!(wn-vg-corner)+(0,-0.22)$) {\cref{prop:weak_nets_to_voronoi}};

    \draw[order] (rr.south) -- (pp.north west);
    \node[note, anchor=south east] at (0,2.95) {Equation~\eqref{eqn:hierarchy_condorcet}};

    \draw[order] (sp.south) -- (pp.north east);
    \node[note, anchor=south west] at (2.25,2.95) {Equation~\eqref{eqn:hierarchy_strong}};

    \draw[order] (pp) -- (vg);
    \node[note, anchor=west] at (0.20,1.00) {Equation~\eqref{eqn:hierarchy_strong}};
\end{tikzpicture}

==> figures/manhattan-one-candidate.tex <==
\begin{tikzpicture}[
    x = 0.72cm,
    y = 0.72cm,
    axis/.style = {->, draw = black!45, line width = 0.35pt},
    candidate orbit/.style = {draw = black!48, line width = 0.55pt},
    voter orbit/.style = {densely dotted, draw = black!65, line width = 0.7pt},
    voter/.style = {circle, fill = black, inner sep = 1.2pt},
    candidate/.style = {rectangle, fill = black, inner sep = 1.5pt},
    every node/.style = {font = \scriptsize}
]
    \draw[axis] (-5, 0) -- (5.15, 0);
    \draw[axis] (0, -5) -- (0, 5.15);

    \draw[candidate orbit] (2, 1) -- (-1, 2) -- (-2, -1) -- (1, -2) -- cycle;
    \draw[voter orbit] (3, 4) -- (-4, 3) -- (-3, -4) -- (4, -3) -- cycle;
    \node[candidate] at (2, 1) {};
    \node[below right] at (2, 1) {$c_1$};
    \node[candidate] at (-1, 2) {};
    \node[above left] at (-1, 2) {$c_2$};
    \node[candidate] at (-2, -1) {};
    \node[above left] at (-2, -1) {$c_3$};
    \node[candidate] at (1, -2) {};
    \node[below right] at (1, -2) {$c_4$};

    \node[voter] at (3, 4) {};
    \node[above right] at (3, 4) {$v_1$};
    \node[voter] at (-4, 3) {};
    \node[above left] at (-4, 3) {$v_2$};
    \node[voter] at (-3, -4) {};
    \node[below left] at (-3, -4) {$v_3$};
    \node[voter] at (4, -3) {};
    \node[below right] at (4, -3) {$v_4$};
\end{tikzpicture}


==> figures/quartile-grid.tex <==
\begin{tikzpicture}[
    x = 0.83cm,
    y = 0.83cm,
    every node/.style = {font = \small}
]
    \begin{scope}
        \fill[black!9] (1, 1) rectangle (3, 3);
        \draw[step = 1, draw = black!58, line width = 0.34pt] (0, 0) grid (4, 4);
        \draw[draw = black!58, line width = 0.9pt] (2, 0) -- (2, 4);
        \draw[draw = black!58, line width = 0.9pt] (0, 2) -- (4, 2);
        \foreach \name/\x/\y in {
            A/0.08/3.92, B/1.08/3.92, C/2.08/3.92, D/3.08/3.92,
            E/0.08/2.92, F/1.08/2.92, G/2.08/2.92, H/3.08/2.92,
            I/0.08/1.92, J/1.08/1.92, K/2.08/1.92, L/3.08/1.92,
            M/0.08/0.92, N/1.08/0.92, O/2.08/0.92, P/3.08/0.92
        } {
            \node[text = black, font = \tiny, anchor = north west] at (\x, \y) {$\name$};
        }
        \node[circle, fill = black, inner sep = 1.25pt, label = {[label distance = -1.5pt, font = \scriptsize]below left:$p$}] at (2, 2) {};
    \end{scope}

    \begin{scope}[xshift = 5.5cm]
        \fill[black!3] (1.65, 0) rectangle (4, 4);
        \fill[black!3] (0, 0) rectangle (4, 2.35);
        \begin{scope}
            \clip (1.65, 0) rectangle (4, 4);
            \foreach \offset in {-4, -3.65, ..., 2.65} {
                \draw[draw = black!28, line width = 0.25pt] (0, \offset) -- (4, {4 + \offset});
            }
        \end{scope}
        \begin{scope}
            \clip (0, 0) rectangle (4, 2.35);
            \foreach \offset in {0, 0.35, ..., 6.65} {
                \draw[draw = black!28, line width = 0.25pt] (0, \offset) -- (4, {\offset - 4});
            }
        \end{scope}
        \draw[draw = black!38, line width = 0.3pt] (1.65, 0) rectangle (4, 4);
        \draw[draw = black!38, line width = 0.3pt] (0, 0) rectangle (4, 2.35);
        \draw[step = 1, draw = black!58, line width = 0.34pt] (0, 0) grid (4, 4);
        \draw[draw = black!58, line width = 0.9pt] (2, 0) -- (2, 4);
        \draw[draw = black!58, line width = 0.9pt] (0, 2) -- (4, 2);
        \foreach \name/\x/\y in {
            A/0.08/3.92, B/1.08/3.92, C/2.08/3.92, D/3.08/3.92,
            E/0.08/2.92, F/1.08/2.92, G/2.08/2.92, H/3.08/2.92,
            I/0.08/1.92, J/1.08/1.92, K/2.08/1.92, L/3.08/1.92,
            M/0.08/0.92, N/1.08/0.92, O/2.08/0.92, P/3.08/0.92
        } {
            \node[text = black, font = \tiny, anchor = north west] at (\x, \y) {$\name$};
        }
        \node[circle, fill = black, inner sep = 1.25pt, label = {[label distance = -1.5pt, font = \scriptsize]below left:$p$}] at (2, 2) {};
        \node[circle, fill = black, inner sep = 1.25pt] (q) at (1.65, 2.35) {};
        \node[anchor = west, fill = white, inner sep = 0.6pt, font = \scriptsize] at (1.73, 2.35) {$q$};

        \draw[draw = black!65, line width = 0.45pt] (4.08, 2.35) -- (4.20, 2.35) -- (4.20, 4) -- (4.08, 4);
        \node[right, font = \scriptsize] at (4.20, 3.175) {$\leq 1 / 2$};
        \draw[draw = black!65, line width = 0.45pt] (0, -0.08) -- (0, -0.20) -- (1.65, -0.20) -- (1.65, -0.08);
        \node[below, font = \scriptsize] at (0.825, -0.20) {$\leq 1 / 2$};
    \end{scope}
\end{tikzpicture}


==> figures/rounding-counterexample.tex <==
\begin{tikzpicture}[
    x = 0.4cm,
    y = 0.4cm,
    axis/.style = {->, draw = black!45, line width = 0.35pt},
    bisector/.style = {draw = black!60, line width = 0.65pt},
    reference/.style = {densely dotted, draw = black, line width = 0.7pt},
    voter/.style = {circle, fill = black, inner sep = 1.2pt},
    candidate/.style = {rectangle, fill = black, inner sep = 1.5pt},
    netpoint/.style = {rectangle, draw = black, fill = white, line width = 0.7pt, inner sep = 0.8pt, rotate = 45},
    every node/.style = {font = \scriptsize}
]
    \begin{scope}
        \begin{scope}
            \clip (0, 0) rectangle (10, 10);
            \fill[black!9]
                (2.3073, 0) --
                (2.4113, 0.5) --
                (2.5189, 1) --
                (2.6308, 1.5) --
                (2.7475, 2) --
                (2.8702, 2.5) --
                (3, 3) --
                (3.1389, 3.5) --
                (3.2898, 4) --
                (3.4581, 4.5) --
                (3.6603, 5) --
                (3.9647, 5.5) --
                (4.2997, 6) --
                (4.6473, 6.5) --
                (5, 7) --
                (5.3527, 7.5) --
                (5.7003, 8) --
                (6.0353, 8.5) --
                (6.3397, 9) --
                (6.5419, 9.5) --
                (6.7102, 10) --
                (10, 10) --
                (10, 0) -- cycle;
            \draw[reference] (1.5, 0) -- (6.5, 10);
            \draw[bisector]
                (2.3073, 0) --
                (2.4113, 0.5) --
                (2.5189, 1) --
                (2.6308, 1.5) --
                (2.7475, 2) --
                (2.8702, 2.5) --
                (3, 3) --
                (3.1389, 3.5) --
                (3.2898, 4) --
                (3.4581, 4.5) --
                (3.6603, 5) --
                (3.9647, 5.5) --
                (4.2997, 6) --
                (4.6473, 6.5) --
                (5, 7) --
                (5.3527, 7.5) --
                (5.7003, 8) --
                (6.0353, 8.5) --
                (6.3397, 9) --
                (6.5419, 9.5) --
                (6.7102, 10);
        \end{scope}

        \draw[axis] (0, 0) -- (10.25, 0);
        \draw[axis] (0, 0) -- (0, 10.25);

        \node[voter] at (2, 1) {};
        \node[below right] at (2, 1) {$v_1$};
        \node[netpoint] at (4, 5) {};
        \node[above left] at (4, 5) {$q$};
        \node[voter] at (6, 9) {};
        \node[below right] at (6, 9) {$v_2$};
        \node[candidate] at (9, 5) {};
        \node[right] at (9, 5) {$a$};
        \node[candidate] at (1, 9) {};
        \node[above left] at (1, 9) {$b$};

        \node[font = \small] at (5, -0.8) {$\ell_{2 - \delta}$};
    \end{scope}

    \begin{scope}[xshift = 4.6cm]
        \begin{scope}
            \clip (0, 0) rectangle (10, 10);
            \fill[black!9] (1.5, 0) -- (6.5, 10) -- (10, 10) -- (10, 0) -- cycle;
            \draw[bisector] (1.5, 0) -- (6.5, 10) node[pos = 0.35, left] {$L$};
        \end{scope}

        \draw[axis] (0, 0) -- (10.25, 0);
        \draw[axis] (0, 0) -- (0, 10.25);

        \node[voter] at (2, 1) {};
        \node[below right] at (2, 1) {$v_1$};
        \node[netpoint] at (4, 5) {};
        \node[above left] at (4, 5) {$q$};
        \node[voter] at (6, 9) {};
        \node[below right] at (6, 9) {$v_2$};
        \node[candidate] at (9, 5) {};
        \node[right] at (9, 5) {$a$};
        \node[candidate] at (1, 9) {};
        \node[above left] at (1, 9) {$b$};

        \node[font = \small] at (5, -0.8) {$\ell_2$};
    \end{scope}

    \begin{scope}[xshift = 9.2cm]
        \begin{scope}
            \clip (0, 0) rectangle (10, 10);
            \fill[black!9]
                (0.8935, 0) --
                (1.2406, 0.5) --
                (1.5935, 1) --
                (1.9492, 1.5) --
                (2.3046, 2) --
                (2.6561, 2.5) --
                (3, 3) --
                (3.3318, 3.5) --
                (3.6469, 4) --
                (3.9398, 4.5) --
                (4.2039, 5) --
                (4.4329, 5.5) --
                (4.6357, 6) --
                (4.8219, 6.5) --
                (5, 7) --
                (5.1781, 7.5) --
                (5.3643, 8) --
                (5.5671, 8.5) --
                (5.7961, 9) --
                (6.0602, 9.5) --
                (6.3531, 10) --
                (10, 10) --
                (10, 0) -- cycle;
            \draw[reference] (1.5, 0) -- (6.5, 10);
            \draw[bisector]
                (0.8935, 0) --
                (1.2406, 0.5) --
                (1.5935, 1) --
                (1.9492, 1.5) --
                (2.3046, 2) --
                (2.6561, 2.5) --
                (3, 3) --
                (3.3318, 3.5) --
                (3.6469, 4) --
                (3.9398, 4.5) --
                (4.2039, 5) --
                (4.4329, 5.5) --
                (4.6357, 6) --
                (4.8219, 6.5) --
                (5, 7) --
                (5.1781, 7.5) --
                (5.3643, 8) --
                (5.5671, 8.5) --
                (5.7961, 9) --
                (6.0602, 9.5) --
                (6.3531, 10);
        \end{scope}

        \draw[axis] (0, 0) -- (10.25, 0);
        \draw[axis] (0, 0) -- (0, 10.25);

        \node[voter] at (2, 1) {};
        \node[below right] at (2, 1) {$v_1$};
        \node[netpoint] at (4, 5) {};
        \node[above left] at (4, 5) {$q$};
        \node[voter] at (6, 9) {};
        \node[below right] at (6, 9) {$v_2$};
        \node[candidate] at (9, 5) {};
        \node[right] at (9, 5) {$a$};
        \node[candidate] at (1, 9) {};
        \node[above left] at (1, 9) {$b$};

        \node[font = \small] at (5, -0.8) {$\ell_{2 + \delta}$};
    \end{scope}
\end{tikzpicture}


==> figures/strong-net-adjacent-center.tex <==
\begin{tikzpicture}[
  x=.66cm,y=.66cm,font=\scriptsize,
  bluesplit/.append style={inner sep=1.6pt},
  redpoint/.append style={inner sep=1.6pt},
  greenpoint/.append style={inner sep=1.6pt},
  avoidarrow/.append style={line width=.56pt},
  every label/.append style={font=\tiny,inner sep=.15pt}]
  \begin{scope}
    \path[emptycell] (1,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!13,redhatch] (2,2.43) rectangle (3,3);
    \fill[emptycell] (2,2) rectangle (3,2.43);
    \fill[pointgreen!13,greenhatch] (1,0) rectangle (3,.54);
    \fill[emptycell] (1,.54) rectangle (3,1);
    \path[dangerrect] (1.44,.03) rectangle (3.97,2.32);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (ac1f) at (1.33,2.66) {};
    \node[redpoint,label=above right:$q_2$] (ac1g) at (2.65,2.43) {};
    \node[greenpoint,label=below:$q_3$] (ac1y) at (1.18,.54) {};
    \draw[avoidarrow,pointblue] (ac1f)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ac1g)--+(0,-.42);
    \draw[avoidarrow,pointgreen] (ac1y)--+(0,.42);
    \node at (2,-.44) {$R_1$};
  \end{scope}
  \begin{scope}[xshift=3.72cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!13,redhatch] (2,2.43) rectangle (3,3);
    \fill[emptycell] (2,2) rectangle (3,2.43);
    \fill[pointgreen!13,greenhatch] (1,0) rectangle (3,.54);
    \fill[emptycell] (1,.54) rectangle (3,1);
    \path[dangerrect] (1.83,.03) rectangle (3.97,2.32);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (ac2f) at (1.33,2.66) {};
    \node[redpoint,label=above right:$q_2$] (ac2g) at (2.65,2.43) {};
    \node[greenpoint,label=below:$q_3$] (ac2y) at (1.72,.54) {};
    \draw[avoidarrow,pointblue] (ac2f)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ac2g)--+(0,-.42);
    \draw[avoidarrow,pointgreen] (ac2y)--+(0,.42);
    \node at (2,-.44) {$R_2$};
  \end{scope}
  \begin{scope}[xshift=7.44cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!13,redhatch] (2,2.43) rectangle (3,3);
    \fill[emptycell] (2,2) rectangle (3,2.43);
    \fill[pointgreen!13,greenhatch] (1,0) rectangle (3,.54);
    \fill[emptycell] (1,.54) rectangle (3,1);
    \path[dangerrect] (.03,.65) rectangle (2.54,2.55);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (ac3f) at (1.33,2.66) {};
    \node[redpoint,label=above right:$q_2$] (ac3g) at (2.65,2.43) {};
    \node[greenpoint,label=below:$q_3$] (ac3y) at (1.72,.54) {};
    \draw[avoidarrow,pointblue] (ac3f)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ac3g)--+(0,-.42);
    \draw[avoidarrow,pointgreen] (ac3y)--+(0,.42);
    \node at (2,-.44) {$R_3$};
  \end{scope}
  \begin{scope}[xshift=11.16cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!13,redhatch] (2,2.43) rectangle (3,3);
    \fill[emptycell] (2,2) rectangle (3,2.43);
    \fill[pointgreen!13,greenhatch] (1,0) rectangle (3,.54);
    \fill[emptycell] (1,.54) rectangle (3,1);
    \path[dangerrect] (.03,.65) rectangle (3.97,2.32);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (ac4f) at (1.33,2.66) {};
    \node[redpoint,label=above right:$q_2$] (ac4g) at (2.65,2.43) {};
    \node[greenpoint,label=below:$q_3$] (ac4y) at (1.72,.54) {};
    \draw[avoidarrow,pointblue] (ac4f)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ac4g)--+(0,-.42);
    \draw[avoidarrow,pointgreen] (ac4y)--+(0,.42);
    \node at (2,-.44) {$R_4$};
  \end{scope}
\end{tikzpicture}


==> figures/strong-net-full-center.tex <==
\begin{tikzpicture}[
  x=.66cm,y=.66cm,font=\scriptsize,
  bluepoint/.append style={inner sep=1.75pt},
  redpoint/.append style={inner sep=1.75pt},
  greensplit/.append style={inner sep=1.75pt},
  avoidarrow/.append style={line width=.58pt},
  every label/.append style={font=\tiny,inner sep=.2pt}]
  \begin{scope}
    \fill[pointblue!13,bluehatch] (2.34,2) rectangle (3,3);
    \fill[emptycell] (2,2) rectangle (2.34,3);
    \fill[pointred!13,redhatch] (1,1) rectangle (2,1.47);
    \fill[emptycell] (1,1.47) rectangle (2,2);
    \fill[pointgreen!10,greenhatch] (2,1) rectangle (3,2);
    \path[dangerrect] (.03,1.58) rectangle (2.23,3.97);
    \drawquartilegrid
    \node[bluepoint,label=above right:$q_1$] (g1) at (2.34,2.63) {};
    \node[redpoint,label=below left:$q_2$] (j1) at (1.63,1.47) {};
    \node[greensplit,label=below right:$q_3$] (k1) at (2.58,1.42) {};
    \draw[avoidarrow,pointblue] (g1)--+(-.43,0);
    \draw[avoidarrow,pointred] (j1)--+(0,.43);
    \draw[avoidarrow,pointgreen] (k1)--+(-.32,.32);
    \node at (2,-.43) {(a) corner $P$};
  \end{scope}
  \begin{scope}[xshift=3.72cm]
    \fill[pointblue!13,bluehatch] (1,2) rectangle (1.66,3);
    \fill[emptycell] (1.66,2) rectangle (2,3);
    \fill[pointred!13,redhatch] (2,1) rectangle (3,1.43);
    \fill[emptycell] (2,1.43) rectangle (3,2);
    \fill[pointgreen!10,greenhatch] (1,1) rectangle (2,2);
    \path[dangerrect] (1.77,1.55) rectangle (3.97,3.97);
    \drawquartilegrid
    \node[bluepoint,label=above left:$q_1$] (f2) at (1.66,2.70) {};
    \node[redpoint,label=below right:$q_2$] (k2) at (2.58,1.43) {};
    \node[greensplit,label=below left:$q_3$] (j2) at (1.42,1.42) {};
    \draw[avoidarrow,pointblue] (f2)--+(.43,0);
    \draw[avoidarrow,pointred] (k2)--+(0,.43);
    \draw[avoidarrow,pointgreen] (j2)--+(.32,.32);
    \node at (2,-.43) {(b) corner $M$};
  \end{scope}
  \begin{scope}[xshift=7.44cm]
    \fill[pointblue!13,bluehatch] (1,2.51) rectangle (2,3);
    \fill[emptycell] (1,2) rectangle (2,2.51);
    \fill[pointred!13,redhatch] (2.34,1) rectangle (3,2);
    \fill[emptycell] (2,1) rectangle (2.34,2);
    \fill[pointgreen!10,greenhatch] (2,2) rectangle (3,3);
    \path[dangerrect] (.03,.03) rectangle (2.23,2.40);
    \drawquartilegrid
    \node[bluepoint,label=above left:$q_1$] (f3) at (1.48,2.51) {};
    \node[redpoint,label=below right:$q_2$] (k3) at (2.34,1.36) {};
    \node[greensplit,label=above right:$q_3$] (g3) at (2.58,2.58) {};
    \draw[avoidarrow,pointblue] (f3)--+(0,-.43);
    \draw[avoidarrow,pointred] (k3)--+(-.43,0);
    \draw[avoidarrow,pointgreen] (g3)--+(-.32,-.32);
    \node at (2,-.43) {(c) corner $D$};
  \end{scope}
  \begin{scope}[xshift=11.16cm]
    \fill[pointblue!13,bluehatch] (2,2.51) rectangle (3,3);
    \fill[emptycell] (2,2) rectangle (3,2.51);
    \fill[pointred!13,redhatch] (1,1) rectangle (1.66,2);
    \fill[emptycell] (1.66,1) rectangle (2,2);
    \fill[pointgreen!10,greenhatch] (1,2) rectangle (2,3);
    \path[dangerrect] (1.77,.03) rectangle (3.97,2.40);
    \drawquartilegrid
    \node[bluepoint,label=above right:$q_1$] (g4) at (2.58,2.51) {};
    \node[redpoint,label=below left:$q_2$] (j4) at (1.66,1.36) {};
    \node[greensplit,label=above left:$q_3$] (f4) at (1.42,2.58) {};
    \draw[avoidarrow,pointblue] (g4)--+(0,-.43);
    \draw[avoidarrow,pointred] (j4)--+(.43,0);
    \draw[avoidarrow,pointgreen] (f4)--+(.32,-.32);
    \node at (2,-.43) {(d) corner $A$};
  \end{scope}
\end{tikzpicture}


==> figures/strong-net-lower-bound-k2.tex <==
\begin{tikzpicture}[
    x = 0.35cm,
    y = 0.35cm,
    frame/.style = {draw = black!45, line width = 0.4pt},
    diagonal/.style = {densely dashed, draw = black!30, line width = 0.4pt},
    point/.style = {circle, fill = black, inner sep = 1.1pt}
]
    \draw[frame] (0.5, 0.5) rectangle (14.5, 14.5);
    \draw[diagonal] (0.5, 0.5) -- (14.5, 14.5);

    \foreach \i/\j in {1/7, 2/8, 3/9, 4/12, 5/13, 6/14, 7/1, 8/2, 9/3, 10/11, 11/10, 12/4, 13/5, 14/6} {
        \node[point] at (\i, \j) {};
    }
\end{tikzpicture}


==> figures/strong-net-lower-bound-k3.tex <==
\begin{tikzpicture}[
    x = 0.19cm,
    y = 0.19cm,
    frame/.style = {draw = black!45, line width = 0.4pt},
    diagonal/.style = {densely dashed, draw = black!30, line width = 0.4pt},
    point/.style = {circle, fill = black, inner sep = 1.1pt}
]
    \draw[frame] (0.5, 0.5) rectangle (26.5, 26.5);
    \draw[diagonal] (0.5, 0.5) -- (26.5, 26.5);

    \foreach \i/\j in {1/12, 2/13, 3/16, 4/9, 5/7, 6/19, 7/5, 8/21, 9/22, 10/23, 11/24, 12/1, 13/2, 14/25, 15/26, 16/3, 17/4, 18/20, 19/6, 20/18, 21/8, 22/17, 23/10, 24/11, 25/14, 26/15} {
        \node[point] at (\i, \j) {};
    }
\end{tikzpicture}


==> figures/strong-net-lower-bound-k4.tex <==
\begin{tikzpicture}[
    x = 0.31cm,
    y = 0.31cm,
    frame/.style = {draw = black!45, line width = 0.4pt},
    diagonal/.style = {densely dashed, draw = black!30, line width = 0.4pt},
    point/.style = {circle, fill = black, inner sep = 1.1pt}
]
    \draw[frame] (0.5, 0.5) rectangle (16.5, 16.5);
    \draw[diagonal] (0.5, 0.5) -- (16.5, 16.5);

    \foreach \i/\j in {1/9, 2/10, 3/11, 4/5, 5/4, 6/14, 7/15, 8/16, 9/1, 10/2, 11/3, 12/13, 13/12, 14/6, 15/7, 16/8} {
        \node[point] at (\i, \j) {};
    }
\end{tikzpicture}


==> figures/strong-net-one-center-easy.tex <==
\begin{tikzpicture}[
  x=.792cm,y=.792cm,font=\scriptsize,
  greenpoint/.append style={inner sep=1.9pt},
  every label/.append style={font=\tiny,inner sep=.2pt}]
  \path[emptycell] (1,1) rectangle (3,2);
  \path[emptycell] (2,2) rectangle (3,3);
  \fill[pointblue!13,bluehatch] (3.18,1) rectangle (4,3);
  \fill[emptycell] (3,1) rectangle (3.18,3);
  \fill[pointred!11,redhatch] (1,0) rectangle (4,1);
  \drawquartilegrid
  \draw[guide,pointgreen] (3.18,1)--(3.18,3);
  \node[greenpoint,label=below left:$q_3$]
    at (3.18,1.42) {};
  \node[text=pointblue!75!black,font=\tiny] at (3.7,2.35) {$Z_E$};
  \node[text=pointred!78!black,font=\tiny] at (2.6,.33) {$Z_S$};
\end{tikzpicture}


==> figures/strong-net-one-center-poor.tex <==
\begin{tikzpicture}[
  x=.792cm,y=.792cm,font=\scriptsize,
  bluepoint/.append style={inner sep=1.85pt},
  redpoint/.append style={inner sep=1.85pt},
  greenpoint/.append style={inner sep=1.85pt},
  every label/.append style={font=\tiny,inner sep=.2pt}]
  \path[emptycell] (1,1) rectangle (3,2);
  \path[emptycell] (2,2) rectangle (3,3);
  \fill[pointred!13,redhatch] (3.30,1) rectangle (4,3);
  \fill[emptycell] (3,1) rectangle (3.30,3);
  \fill[pointblue!12,bluehatch] (1,0) rectangle (3,.55);
  \fill[emptycell] (1,.55) rectangle (3,1);
  \path[focuszone] (3,.55) rectangle (3.30,1);
  \drawquartilegrid
  \draw[guide,pointred] (3.30,0)--(3.30,3);
  \draw[guide,pointblue] (1,.55)--(4,.55);
  \node[greenpoint,label=left:$q_3$] at (3.12,.82) {};
  \node[redpoint,label=above left:] at (3.30,2.45) {};
  \node[bluepoint,label=above:] at (1.43,.55) {};
  \node[text=pointred!78!black,font=\tiny] at (3.64,2.25) {$X$};
  \node[text=pointblue!75!black,font=\tiny] at (2.38,.28) {$Y$};
\end{tikzpicture}


==> figures/strong-net-one-center-rich.tex <==
\begin{tikzpicture}[
  x=.66cm,y=.66cm,font=\scriptsize,
  bluesplit/.append style={inner sep=1.6pt},
  redpoint/.append style={inner sep=1.6pt},
  greenpoint/.append style={inner sep=1.6pt},
  avoidarrow/.append style={line width=.56pt},
  every label/.append style={font=\tiny,inner sep=.15pt}]
  \begin{scope}
    \path[emptycell] (1,1) rectangle (3,2);
    \path[emptycell] (2,2) rectangle (3,3);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!12,redhatch] (3.32,1) rectangle (4,3);
    \fill[emptycell] (3,1) rectangle (3.32,3);
    \fill[pointgreen!12,greenhatch] (1,0) rectangle (3,.52);
    \fill[emptycell] (1,.52) rectangle (3,1);
    \fill[pointred!20,opacity=.65,redhatch] (3.32,0) rectangle (4,1);
    \fill[pointgreen!20,opacity=.65,greenhatch] (3,0) rectangle (4,.52);
    \path[dangerrect] (1.44,.03) rectangle (3.21,3.97);
    \drawquartilegrid
    \draw[guide,pointred] (3.32,0)--(3.32,1);
    \draw[guide,pointgreen] (3,.52)--(4,.52);
    \node[bluesplit,label=above left:$q_1$] (or1f) at (1.33,2.67) {};
    \node[redpoint,label=right:$q_2$] (or1u) at (3.32,2.84) {};
    \node[greenpoint,label=below:$q_3$] (or1v) at (1.18,.52) {};
    \draw[avoidarrow,pointblue] (or1f)--+(.38,0);
    \draw[avoidarrow,pointred] (or1u)--+(-.42,0);
    \draw[avoidarrow,pointgreen] (or1v)--+(0,.42);
    \node[font=\scriptsize] at (3.68,.76) {$\rho$};
    \node[font=\scriptsize] at (3.14,.24) {$\eta$};
    \node at (2,-.44) {$R_1$};
  \end{scope}
  \begin{scope}[xshift=3.72cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \path[emptycell] (2,2) rectangle (3,3);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!12,redhatch] (3.32,1) rectangle (4,3);
    \fill[emptycell] (3,1) rectangle (3.32,3);
    \fill[pointgreen!12,greenhatch] (1,0) rectangle (3,.52);
    \fill[emptycell] (1,.52) rectangle (3,1);
    \fill[pointred!20,opacity=.65,redhatch] (3.32,0) rectangle (4,1);
    \fill[pointgreen!20,opacity=.65,greenhatch] (3,0) rectangle (4,.52);
    \path[dangerrect] (1.44,.03) rectangle (3.97,2.73);
    \drawquartilegrid
    \draw[guide,pointred] (3.32,0)--(3.32,1);
    \draw[guide,pointgreen] (3,.52)--(4,.52);
    \node[bluesplit,label=above left:$q_1$] (or2f) at (1.33,2.67) {};
    \node[redpoint,label=right:$q_2$] (or2u) at (3.32,2.84) {};
    \node[greenpoint,label=below:$q_3$] (or2v) at (1.18,.52) {};
    \draw[avoidarrow,pointblue] (or2f)--+(.38,0);
    \draw[avoidarrow,pointred] (or2u)--+(0,-.42);
    \draw[avoidarrow,pointgreen] (or2v)--+(0,.42);
    \node at (2,-.44) {$R_2$};
  \end{scope}
  \begin{scope}[xshift=7.44cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \path[emptycell] (2,2) rectangle (3,3);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!12,redhatch] (3.32,1) rectangle (4,3);
    \fill[emptycell] (3,1) rectangle (3.32,3);
    \fill[pointgreen!12,greenhatch] (1,0) rectangle (3,.52);
    \fill[emptycell] (1,.52) rectangle (3,1);
    \fill[pointred!20,opacity=.65,redhatch] (3.32,0) rectangle (4,1);
    \fill[pointgreen!20,opacity=.65,greenhatch] (3,0) rectangle (4,.52);
    \path[dangerrect] (.03,.63) rectangle (3.97,2.56);
    \drawquartilegrid
    \draw[guide,pointred] (3.32,0)--(3.32,1);
    \draw[guide,pointgreen] (3,.52)--(4,.52);
    \node[bluesplit,label=above left:$q_1$] (or3f) at (1.33,2.67) {};
    \node[redpoint,label=right:$q_2$] (or3u) at (3.32,2.84) {};
    \node[greenpoint,label=below:$q_3$] (or3v) at (1.18,.52) {};
    \draw[avoidarrow,pointblue] (or3f)--+(0,-.42);
    \draw[avoidarrow,pointred] (or3u)--+(-.42,0);
    \draw[avoidarrow,pointgreen] (or3v)--+(0,.42);
    \node at (2,-.44) {$R_3$};
  \end{scope}
  \begin{scope}[xshift=11.16cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \path[emptycell] (2,2) rectangle (3,3);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!12,redhatch] (3.32,1) rectangle (4,3);
    \fill[emptycell] (3,1) rectangle (3.32,3);
    \fill[pointgreen!12,greenhatch] (1,0) rectangle (3,.52);
    \fill[emptycell] (1,.52) rectangle (3,1);
    \fill[pointred!20,opacity=.65,redhatch] (3.32,0) rectangle (4,1);
    \fill[pointgreen!20,opacity=.65,greenhatch] (3,0) rectangle (4,.52);
    \path[dangerrect] (1.29,.03) rectangle (3.97,2.56);
    \drawquartilegrid
    \draw[guide,pointred] (3.32,0)--(3.32,1);
    \draw[guide,pointgreen] (3,.52)--(4,.52);
    \node[bluesplit,label=above left:$q_1$] (or4f) at (1.33,2.67) {};
    \node[redpoint,label=right:$q_2$] (or4u) at (3.32,2.84) {};
    \node[greenpoint,label=below:$q_3$] (or4v) at (1.18,.52) {};
    \draw[avoidarrow,pointblue] (or4f)--+(0,-.42);
    \draw[avoidarrow,pointred] (or4u)--+(-.42,0);
    \draw[avoidarrow,pointgreen] (or4v)--+(.42,0);
    \node at (2,-.44) {$R_4$};
  \end{scope}
\end{tikzpicture}


==> figures/strong-net-opposite-center.tex <==
\begin{tikzpicture}[
  x=.792cm,y=.792cm,font=\scriptsize,
  bluesplit/.append style={inner sep=1.9pt},
  redsplit/.append style={inner sep=1.9pt},
  greensplit/.append style={inner sep=1.9pt},
  avoidarrow/.append style={line width=.62pt},
  every label/.append style={font=\tiny,inner sep=.2pt}]
  \begin{scope}
    \path[emptycell] (2,2) rectangle (3,3);
    \path[emptycell] (1,1) rectangle (2,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (2,1) rectangle (3,2);
    \path[focuszone] (2,3) rectangle (4,4);
    \path[focuszone] (3,2) rectangle (4,3);
    \path[dangerrect] (1.39,1.39) rectangle (3.19,3.97);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (fo1) at (1.28,2.66) {};
    \node[redsplit,label=below right:$q_2$] (ko1) at (2.72,1.28) {};
    \node[greensplit,label=above right:$q_3$] (qo1) at (3.30,3.02) {};
    \draw[avoidarrow,pointblue] (fo1)--+(.34,-.34);
    \draw[avoidarrow,pointred] (ko1)--+(-.34,.34);
    \draw[avoidarrow,pointgreen] (qo1)--+(-.34,-.34);
    \node at (2,-.43) {(a) west of $q_3$};
  \end{scope}
  \begin{scope}[xshift=5.0cm]
    \path[emptycell] (2,2) rectangle (3,3);
    \path[emptycell] (1,1) rectangle (2,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (2,1) rectangle (3,2);
    \path[focuszone] (2,3) rectangle (4,4);
    \path[focuszone] (3,2) rectangle (4,3);
    \path[dangerrect] (1.39,1.39) rectangle (3.97,2.91);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (fo2) at (1.28,2.66) {};
    \node[redsplit,label=below right:$q_2$] (ko2) at (2.72,1.28) {};
    \node[greensplit,label=above right:$q_3$] (qo2) at (3.30,3.02) {};
    \draw[avoidarrow,pointblue] (fo2)--+(.34,-.34);
    \draw[avoidarrow,pointred] (ko2)--+(-.34,.34);
    \draw[avoidarrow,pointgreen] (qo2)--+(-.34,-.34);
    \node at (2,-.43) {(b) south of $q_3$};
  \end{scope}
\end{tikzpicture}


==> figures/strong-net-outward.tex <==
\begin{tikzpicture}[
  x=.55cm,y=.55cm,font=\scriptsize,
  bluesplit/.append style={inner sep=1.45pt},
  redsplit/.append style={inner sep=1.45pt},
  greensplit/.append style={inner sep=1.45pt},
  avoidarrow/.append style={line width=.53pt},
  every label/.append style={font=\tiny,inner sep=.15pt}]
  \begin{scope}
    \path[emptycell] (2,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (3,1) rectangle (4,3);
    \fill[pointgreen!10,greenhatch] (1,0) rectangle (3,1);
    \path[dangerrect] (1.45,.49) rectangle (3.44,3.97);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (oa1) at (1.34,2.67) {};
    \node[redsplit,label=right:$q_2$] (ox1) at (3.55,2.43) {};
    \node[greensplit,label=below:$q_3$] (oy1) at (2.66,.38) {};
    \draw[avoidarrow,pointblue] (oa1)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ox1)--+(-.32,-.32);
    \draw[avoidarrow,pointgreen] (oy1)--+(.32,.32);
    \node at (2,-.47) {$R_1$};
  \end{scope}
  \begin{scope}[xshift=2.75cm]
    \path[emptycell] (2,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (3,1) rectangle (4,3);
    \fill[pointgreen!10,greenhatch] (1,0) rectangle (3,1);
    \path[dangerrect] (1.45,1.41) rectangle (3.97,3.97);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (oa2) at (1.34,2.67) {};
    \node[redsplit,label=right:$q_2$] (ox2) at (3.48,1.30) {};
    \node[greensplit,label=below:$q_3$] (oy2) at (1.67,.36) {};
    \draw[avoidarrow,pointblue] (oa2)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ox2)--+(-.32,-.32);
    \draw[avoidarrow,pointgreen] (oy2)--+(.32,.32);
    \node at (2,-.47) {$R_2$};
  \end{scope}
  \begin{scope}[xshift=5.50cm]
    \path[emptycell] (2,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (3,1) rectangle (4,3);
    \fill[pointgreen!10,greenhatch] (1,0) rectangle (3,1);
    \path[dangerrect] (1.81,.03) rectangle (3.97,2.56);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (oa3) at (1.34,2.67) {};
    \node[redsplit,label=right:$q_2$] (ox3) at (3.52,2.74) {};
    \node[greensplit,label=below:$q_3$] (oy3) at (1.70,.43) {};
    \draw[avoidarrow,pointblue] (oa3)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ox3)--+(-.32,-.32);
    \draw[avoidarrow,pointgreen] (oy3)--+(.32,.32);
    \node at (2,-.47) {$R_3$};
  \end{scope}
  \begin{scope}[xshift=8.25cm]
    \path[emptycell] (2,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (3,1) rectangle (4,3);
    \fill[pointgreen!10,greenhatch] (1,0) rectangle (3,1);
    \path[dangerrect] (.03,.03) rectangle (2.57,2.56);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (oa4) at (1.34,2.67) {};
    \node[redsplit,label=right:$q_2$] (ox4) at (3.47,2.42) {};
    \node[greensplit,label=below:$q_3$] (oy4) at (2.68,.37) {};
    \draw[avoidarrow,pointblue] (oa4)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ox4)--+(-.32,-.32);
    \draw[avoidarrow,pointgreen] (oy4)--+(.32,.32);
    \node at (2,-.47) {$R_4$};
  \end{scope}
  \begin{scope}[xshift=11.0cm]
    \path[emptycell] (2,1) rectangle (3,2);
    \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
    \fill[pointred!10,redhatch] (3,1) rectangle (4,3);
    \fill[pointgreen!10,greenhatch] (1,0) rectangle (3,1);
    \path[dangerrect] (.03,.48) rectangle (3.97,2.56);
    \drawquartilegrid
    \node[bluesplit,label=above left:$q_1$] (oa5) at (1.34,2.67) {};
    \node[redsplit,label=right:$q_2$] (ox5) at (3.50,2.73) {};
    \node[greensplit,label=below:$q_3$] (oy5) at (2.68,.37) {};
    \draw[avoidarrow,pointblue] (oa5)--+(.32,-.32);
    \draw[avoidarrow,pointred] (ox5)--+(-.32,-.32);
    \draw[avoidarrow,pointgreen] (oy5)--+(.32,.32);
    \node at (2,-.47) {$R_5$};
  \end{scope}
\end{tikzpicture}


==> figures/strong-net-se-anchor.tex <==
\begin{tikzpicture}[
  x=.792cm,y=.792cm,font=\scriptsize,
  bluepoint/.append style={inner sep=1.9pt},
  redpoint/.append style={inner sep=1.9pt},
  greenpoint/.append style={inner sep=1.9pt},
  every label/.append style={font=\tiny,inner sep=.2pt}]
  \begin{scope}
    \path[emptycell] (1,1) rectangle (3,2);
    \path[emptycell] (2,2) rectangle (3,3);
    \fill[pointblue!9,bluehatch] (1,2) rectangle (2,3);
    \fill[emptycell] (1.78,2) rectangle (2,3);
    \fill[emptycell] (1,2) rectangle (2,2.20);
    \drawquartilegrid
    \draw[guide,pointblue] (1.78,2)--(1.78,3);
    \draw[guide,pointred] (1,2.20)--(2,2.20);
    \node[bluepoint,label=above left:$q_1$]
      at (1.78,2.72) {};
    \node[redpoint,label=above right:$q_2$]
      at (1.30,2.20) {};
    \node[align=center] at (2,-.48)
      {(a) $q_1=\East(F)$ and $q_2=\South(F)$};
  \end{scope}
  \begin{scope}[xshift=5.25cm]
    \path[emptycell] (1,1) rectangle (3,2);
    \path[emptycell] (2,2) rectangle (3,3);
    \fill[pointblue!12,bluehatch] (3.12,1) rectangle (4,2.88);
    \fill[pointred!12,redhatch] (1.08,0) rectangle (4,1.26);
    \drawquartilegrid
    \node[greenpoint,label=above left:$q_3$] at (3.05,1.38) {};
    \node[text=pointblue!75!black,font=\tiny] at (3.57,2.43) {$Z_E$};
    \node[text=pointred!78!black,font=\tiny] at (2.30,.47) {$Z_S$};
    \node at (2,-.42) {(b) the southeast point};
  \end{scope}
\end{tikzpicture}


==> figures/strong-net-three-center.tex <==
\begin{tikzpicture}[x=.792cm,y=.792cm,font=\scriptsize,
  bluesplit/.append style={inner sep=1.9pt},
  redpoint/.append style={inner sep=1.9pt},
  greenpoint/.append style={inner sep=1.9pt},
  avoidarrow/.append style={line width=.62pt},
  every label/.append style={font=\tiny,inner sep=.2pt}]
  \path[emptycell] (2,1) rectangle (3,2);
  \fill[pointblue!10,bluehatch] (1,2) rectangle (2,3);
  \fill[pointred!13,redhatch] (2,2.45) rectangle (3,3);
  \fill[emptycell] (2,2) rectangle (3,2.45);
  \fill[pointgreen!13,greenhatch] (1,1) rectangle (1.74,2);
  \fill[emptycell] (1.74,1) rectangle (2,2);
  \path[dangerrect] (1.85,.03) rectangle (3.97,2.34);
  \drawquartilegrid
  \node[bluesplit,label=above left:$q_1$] (tcF) at (1.30,2.67) {};
  \node[redpoint,label=above right:$q_2$] (tcG) at (2.62,2.45) {};
  \node[greenpoint,label=below left:$q_3$] (tcJ) at (1.74,1.38) {};
  \draw[avoidarrow,pointblue] (tcF)--+(.31,-.31);
  \draw[avoidarrow,pointred] (tcG)--+(0,-.44);
  \draw[avoidarrow,pointgreen] (tcJ)--+(.44,0);
  \node at (2,-.42) {$R$};
\end{tikzpicture}


==> figures/undecided-voter-example.tex <==
\begin{tikzpicture}[
    x = 1.5cm,
    y = 1.5cm,
    axis/.style = {->, draw = black!40, line width = 0.35pt},
    ballone/.style = {densely dotted, draw = black, line width = 0.8pt},
    balltwo/.style = {densely dashed, draw = black!70, line width = 0.75pt},
    ballinf/.style = {draw = black, line width = 0.75pt},
    trajectory/.style = {-{Latex[length = 1.6mm]}, draw = black!55, line width = 0.55pt},
    voter/.style = {circle, fill = black, inner sep = 1.2pt},
    candidate/.style = {rectangle, fill = black, inner sep = 1.5pt},
    every node/.style = {font = \scriptsize}
]
    \draw[axis] (-2.25, 0) -- (2.3, 0);
    \draw[axis] (0, -2.25) -- (0, 2.1);

    \draw[ballinf] (-1, -1) rectangle (1, 1);
    \draw[balltwo] (0, 0) circle[radius = 1];
    \draw[ballone] (1, 0) -- (0, 1) -- (-1, 0) -- (0, -1) -- cycle;

    \draw[trajectory] (-0.5, -0.5) -- (-1, -1);

    \node[candidate, label = right:$a$] at (1, 0) {};
    \node[candidate, label = above:$b$] at (0, 1) {};
    \node[candidate] at (-1, -1) {};
    \node[below left] at (-1, -1) {$c$};

    \node[voter] at (2, 0.25) {};
    \node[right] at (2, 0.25) {$v_1$};
    \node[voter] at (-2, 1.75) {};
    \node[above right] at (-2, 1.75) {$v_2$};
    \node[voter] at (0.25, -2) {};
    \node[right] at (0.25, -2) {$v_3$};
\end{tikzpicture}

